A Push-Pull Layer Improves Robustness of Convolutional Neural Networks

We propose a new layer in Convolutional Neural Networks (CNNs) to increase their robustness to several types of noise perturbations of the input images. We call this a push-pull layer and compute its response as the combination of two half-wave rectified convolutions, with kernels of opposite polarity. It is based on a biologically-motivated non-linear model of certain neurons in the visual system that exhibit a response suppression phenomenon, known as push-pull inhibition. We validate our method by substituting the first convolutional layer of the LeNet-5 and WideResNet architectures with our push-pull layer. We train the networks on nonperturbed training images from the MNIST, CIFAR-10 and CIFAR-100 data sets, and test on images perturbed by noise that is unseen by the training process. We demonstrate that our push-pull layers contribute to a considerable improvement in robustness of classification of images perturbed by noise, while maintaining state-of-the-art performance on the original image classification task.

==> figures/implementation/lenetPP-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lenetPP.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.51059368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65940523)%
    \put(0,0){\includegraphics[width=\unitlength]{lenetPP.eps}}%
    \put(0.12367534,1.37470019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conv1}}}%
    \put(0.63511033,1.38030002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{push-pull}}}%
    \put(0.2835295,1.07226629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{max-pooling}}}%
    \put(0.2835295,0.68519306){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{max-pooling}}}%
    \put(0.42871448,0.26634828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fc2}}}%
    \put(0.42847625,0.43630601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fc1}}}%
    \put(0.3494591,0.10332766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{softmax}}}%
    \put(0.38240896,0.87267734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conv2}}}%
    \put(0.33892716,1.53){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textbf{LeNet-PP}}}%
  \end{picture}%
\endgroup%


==> figures/implementation/wideresnetPP-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wideresnetPP.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{116.51059368bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.66088406)%
    \put(0,0){\includegraphics[width=\unitlength]{wideresnetPP.eps}}%
    \put(0.11981748,1.37525705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{conv1}}}%
    \put(0.63125247,1.38085688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{push-pull}}}%
    \put(0.34746934,0.2412111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{avg pool}}}%
    \put(0.29502008,0.97342341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ResBlock1}}}%
    \put(0.36395155,1.06101553){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(wide)}}}%
    \put(0.44499386,0.09566582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{fc}}}%
    \put(0.29502008,0.70441713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ResBlock2}}}%
    \put(0.36395155,0.79200925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(wide)}}}%
    \put(0.29502008,0.43541118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ResBlock3}}}%
    \put(0.36395155,0.52300331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(wide)}}}%
    \put(0.23013567,1.53){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\textbf{WideResNet-PP}}}%
  \end{picture}%
\endgroup%


==> figures/method/arch-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'arch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{160bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35)%
    \put(0,0){\includegraphics[width=\unitlength]{arch.eps}}%
    \put(0.175,0.25){\color[rgb]{0,0,0}\rotatebox{-89.98835934}{\makebox(0,0)[lb]{\smash{+}}}}%
    \put(0.33,0.26){\color[rgb]{0,0,0}\rotatebox{0.01164066}{\makebox(0,0)[lb]{\smash{-}}}}%
    \put(0.652,0.305){\color[rgb]{0,0,0}\rotatebox{0.01164066}{\makebox(0,0)[lb]{\smash{x}}}}%
    \put(0.053,0.82){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{push}}}}%
    \put(0.90504993,0.34341775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\alpha$}}%
    \put(0.39456522,1.26906124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$I$}}%
    \put(0.46723088,0.83){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{pull}}}}%
    \put(0.25282927,0.02573841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{P}(I)$}}}%
  \end{picture}%
\endgroup%


==> figures/method/pull-kernel.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pull-kernel.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41071429)%
    \put(0,0){\includegraphics[width=\unitlength]{pull-kernel.eps}}%
    \put(0.42,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$-\alpha$}}%
  \end{picture}%
\endgroup%


==> figures/results/cifar10-poisson-depth.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-poisson-depth.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-poisson-depth.eps}}%
    \put(0.20512167,0.23668417){0.5}%
    \put(0.37456944,0.23668417){1}%
    \put(0.51749444,0.23668417){1.5}%
    \put(0.68694167,0.23668417){2}%
    \put(0.82986944,0.23668417){2.5}%
    \put(0.44,0.195){contrast $C$}%
    \put(0.10365444,0.26667528){0}%
    \put(0.08598972,0.33571667){20}%
    \put(0.08598972,0.40475833){40}%
    \put(0.08598972,0.4738){60}%
    \put(0.08598972,0.54284167){80}%
    \put(0.06832472,0.61188611){100}%
    \put(0.02,0.38871667){\rotatebox{90}{accuracy (\%)}}%
    \put(0.17,0.64222222){\textbf{CIFAR-10 with Poisson noise (different WRN depths)}}%
    \put(0.24657111,0.15303833){WRN-16-10}%
    \put(0.24657111,0.11228306){WRN-16-10-PP}%
    \put(0.24657111,0.07152778){WRN-22-10}%
    \put(0.24657111,0.0307725){WRN-22-10-PP}%
    \put(0.65,0.15303833){WRN-28-10}%
    \put(0.65,0.11228306){WRN-28-10-PP}%
    \put(0.65,0.07152778){WRN-40-10}%
    \put(0.65,0.0307725){WRN-40-10-PP}%
  \end{picture}%
\endgroup%


==> figures/results/cifar10-poisson-widen.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-poisson-widen.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-poisson-widen.eps}}%
    \put(0.20512167,0.23668417){0.5}%
    \put(0.37456944,0.23668417){1}%
    \put(0.51749444,0.23668417){1.5}%
    \put(0.68694167,0.23668417){2}%
    \put(0.82986944,0.23668417){2.5}%
    \put(0.44,0.195){contrast $C$}%
    \put(0.10365444,0.26667528){0}%
    \put(0.08598972,0.33571667){20}%
    \put(0.08598972,0.40475833){40}%
    \put(0.08598972,0.4738){60}%
    \put(0.08598972,0.54284167){80}%
    \put(0.06832472,0.61188611){100}%
    \put(0.02,0.38871667){\rotatebox{90}{accuracy (\%)}}%
    \put(0.17,0.64222222){\textbf{CIFAR-10 with Poisson noise (different WRN widths)}}%
    \put(0.24657111,0.15303833){WRN-28-10}%
    \put(0.24657111,0.11228306){WRN-28-10-PP}%
    \put(0.24657111,0.07152778){WRN-28-8}%
    \put(0.24657111,0.0307725){WRN-28-8-PP}%
    \put(0.65,0.15303833){WRN-28-4}%
    \put(0.65,0.11228306){WRN-28-4-PP}%
    \put(0.65,0.07152778){WRN-28-1}%
    \put(0.65,0.0307725){WRN-28-1-PP}%
  \end{picture}%
\endgroup%


==> figures/results/cifar10-speckle-depth.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-speckle-depth.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29947917)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-speckle-depth.eps}}%
    \put(0.1103724,0.015){\rotatebox{45}{no noise}}%
    \put(0.22301302,0.021){\rotatebox{45}{0.0001}}%
    \put(0.33341406,0.021){\rotatebox{45}{0.0005}}%
    \put(0.44576649,0.028){\rotatebox{45}{0.001}}%
    \put(0.55811979,0.032){\rotatebox{45}{0.05}}%
    \put(0.66852083,0.032){\rotatebox{45}{0.01}}%
    \put(0.77892188,0.032){\rotatebox{45}{0.02}}%
    \put(0.88932292,0.032){\rotatebox{45}{0.03}}%
    \put(0.47,0.01424123){noise variance ($\sigma^2$)}%
    \put(0.028,0.05890703){0}%
    \put(0.023,0.09771267){20}%
    \put(0.023,0.13651823){40}%
    \put(0.023,0.17532378){60}%
    \put(0.023,0.21412934){80}%
    \put(0.017,0.25293403){100}%
    \put(0,0.13){\rotatebox{90}{accuracy (\%)}}%
    \put(0.15,0.28){\bfseries Results on CIFAR-10 with speckle noise - WideResNet with varying depth and Push-Pull layer}%
    \begin{scriptsize}
    \put(0.77,0.26){{{WRN-16-10}}}%
    \put(0.77,0.248){{{WRN-16-10-PP}}}%
    \put(0.77,0.235){{{WRN-22-10}}}%
    \put(0.77,0.22){{{WRN-22-10-PP}}}%
    \put(0.89,0.26){{{WRN-28-10}}}%
    \put(0.89,0.248){{{WRN-28-10-PP}}}%
    \put(0.89,0.235){{{WRN-40-10}}}%
    \put(0.89,0.22){{{WRN-40-10-PP}}}%
    \end{scriptsize}
  \end{picture}%
\endgroup%


==> figures/results/cifar10-speckle-widen.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-speckle-widen.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29947917)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-speckle-widen.eps}}%
     \put(0.1103724,0.015){\rotatebox{45}{no noise}}%
    \put(0.22301302,0.021){\rotatebox{45}{0.0001}}%
    \put(0.33341406,0.021){\rotatebox{45}{0.0005}}%
    \put(0.44576649,0.028){\rotatebox{45}{0.001}}%
    \put(0.55811979,0.032){\rotatebox{45}{0.05}}%
    \put(0.66852083,0.032){\rotatebox{45}{0.01}}%
    \put(0.77892188,0.032){\rotatebox{45}{0.02}}%
    \put(0.88932292,0.032){\rotatebox{45}{0.03}}%
    \put(0.47,0.01424123){noise variance ($\sigma^2$)}%
    \put(0.028,0.05890703){0}%
    \put(0.023,0.09771267){20}%
    \put(0.023,0.13651823){40}%
    \put(0.023,0.17532378){60}%
    \put(0.023,0.21412934){80}%
    \put(0.017,0.25293403){100}%
    \put(0,0.13){\rotatebox{90}{accuracy (\%)}}%
    \put(0.15,0.28){\bfseries Results on CIFAR-10 with speckle noise - WideResNet with varying widen factor and Push-Pull layer}%
    \begin{scriptsize}
    \put(0.78033854,0.26){{{WRN-28-10}}}%
    \put(0.78033854,0.248){{{WRN-28-10-PP}}}%
    \put(0.78033854,0.235){{{WRN-28-8}}}%
    \put(0.78033854,0.22){{{WRN-28-8-PP}}}%
    \put(0.9008941,0.26){{{WRN-28-4}}}%
    \put(0.9008941,0.248){{{WRN-28-4-PP}}}%
    \put(0.9008941,0.235){{{WRN-28-1}}}%
    \put(0.9008941,0.22){{{WRN-28-1-PP}}}%
    \end{scriptsize}
    
  \end{picture}%
\endgroup%


==> figures/results/cifar10-widen-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-widen-factor.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28125)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-widen-factor.eps}}%
    \put(0.1103724,0.015){\rotatebox{45}{no noise}}%
    \put(0.22301302,0.021){\rotatebox{45}{0.0001}}%
    \put(0.33341406,0.021){\rotatebox{45}{0.0005}}%
    \put(0.44576649,0.028){\rotatebox{45}{0.001}}%
    \put(0.55811979,0.032){\rotatebox{45}{0.05}}%
    \put(0.66852083,0.032){\rotatebox{45}{0.01}}%
    \put(0.77892188,0.032){\rotatebox{45}{0.02}}%
    \put(0.88932292,0.032){\rotatebox{45}{0.03}}%
    \put(0.47,0.01424123){noise variance ($\sigma^2$)}%
    \put(0.028,0.05890703){0}%
    \put(0.023,0.09771267){20}%
    \put(0.023,0.13651823){40}%
    \put(0.023,0.17532378){60}%
    \put(0.023,0.21412934){80}%
    \put(0.017,0.25293403){100}%
    \put(0,0.13){\rotatebox{90}{accuracy (\%)}}%
    \put(0.22,0.26319444){\bfseries Results on CIFAR-10 with Gaussian noise - WideResNet with varying widen factor}%
    \put(0.80506076,0.239){WRN-28-8}%
    \put(0.80506076,0.226){WRN-28-8-PP}%
    \put(0.80506076,0.213){WRN-28-8}%
    \put(0.80506076,0.200){WRN-28-8-PP}%
    \put(0.80506076,0.187){WRN-28-4}%
    \put(0.80506076,0.175){WRN-28-4-PP}%
    \put(0.80506076,0.162){WRN-28-1}%
    \put(0.80506076,0.15){WRN-28-1-PP}%
  \end{picture}%
\endgroup%


==> figures/results/cifar10-wrn-depth-paper.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cifar10-wrn-depth.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28125)%
    \put(0,0){\includegraphics[width=\unitlength]{cifar10-wrn-depth.eps}}%
    \put(0.1103724,0.015){\rotatebox{45}{no noise}}%
    \put(0.22301302,0.021){\rotatebox{45}{0.0001}}%
    \put(0.33341406,0.021){\rotatebox{45}{0.0005}}%
    \put(0.44576649,0.028){\rotatebox{45}{0.001}}%
    \put(0.55811979,0.032){\rotatebox{45}{0.05}}%
    \put(0.66852083,0.032){\rotatebox{45}{0.01}}%
    \put(0.77892188,0.032){\rotatebox{45}{0.02}}%
    \put(0.88932292,0.032){\rotatebox{45}{0.03}}%
    \put(0.47,0.01424123){noise variance ($\sigma^2$)}%
    \put(0.028,0.05890703){0}%
    \put(0.023,0.09771267){20}%
    \put(0.023,0.13651823){40}%
    \put(0.023,0.17532378){60}%
    \put(0.023,0.21412934){80}%
    \put(0.017,0.25293403){100}%
    \put(0,0.13){\rotatebox{90}{accuracy (\%)}}%
    \put(0.25,0.26319444){\bfseries Results on CIFAR-10 with Gaussian noise - WideResNet with varying depth}%
    \put(0.80506076,0.239){WRN-16-10}%
    \put(0.80506076,0.226){WRN-16-10-PP}%
    \put(0.80506076,0.213){WRN-22-10}%
    \put(0.80506076,0.200){WRN-22-10-PP}%
    \put(0.80506076,0.187){WRN-28-10}%
    \put(0.80506076,0.175){WRN-28-10-PP}%
    \put(0.80506076,0.162){WRN-40-10}%
    \put(0.80506076,0.15){WRN-40-10-PP}%
  \end{picture}%
\endgroup%


==> figures/results/lenet-gaussian.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lenet-gaussian.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29947917)%
    \put(0,0){\includegraphics[width=\unitlength]{lenet-gaussian.eps}}%
    \put(0.10091493,0.024){no noise}%
    \put(0.21754774,0.024){0.001}%
    \put(0.33101389,0.024){0.01}%
    \put(0.44448003,0.024){0.1}%
    \put(0.55518576,0.024){0.2}%
    \put(0.66589149,0.024){0.3}%
    \put(0.77659722,0.024){0.4}%
    \put(0.88730035,0.024){0.5}%
    \put(0.44,0.005){noise variance ($\sigma^2$)}%
    \put(0.017,0.03576658){0}%
    \put(0.017,0.08147752){20}%
    \put(0.017,0.12718837){40}%
    \put(0.017,0.17289931){60}%
    \put(0.017,0.21861111){80}%
    \put(0.017,0.26432205){100}%
    \put(0,0.12){\rotatebox{90}{accuracy (\%)}}%
    \put(0.38,0.28211806){\textbf{Results on MNIST with Gaussian noise}}%
    \put(0.76752083,0.26){A}%
    \put(0.76752083,0.245){PA}%
    \put(0.82036372,0.26){B}%
    \put(0.82036372,0.245){PB}%
    \put(0.87322049,0.26){C}%
    \put(0.87322049,0.245){PC}%
    \put(0.92618924,0.26){D}%
    \put(0.92618924,0.245){PD}%
  \end{picture}%
\endgroup%


==> figures/results/lenet-poisson.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lenet-poisson.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82401269)%
    \put(0,0){\includegraphics[width=\unitlength]{lenet-poisson.eps}}%
    \put(0.13437147,0.17){no noise}%
    \put(0.32534119,0.17){1}%
    \put(0.45010058,0.17){0.5}%
    \put(0.58876548,0.17){0.4}%
    \put(0.72742747,0.17){0.3}%
    \put(0.86609237,0.17){0.2}
    \put(0.48,0.13){contrast C}%
    \put(0.07,0.20){0}%
    \put(0.05234118,0.3){20}%
    \put(0.05234118,0.4){40}%
    \put(0.05234118,0.5){60}%
    \put(0.05234118,0.6){80}%
    \put(0.05234118,0.7){100}%
    \put(0.01,0.4){\rotatebox{90}{accuracy (\%)}}%
    \put(0.28,0.76343998){\textbf{Results on MNIST with Poisson noise}}%
    \put(0.29630182,0.07195014){A}%
    \put(0.29630182,0.02922337){PA}%
    \put(0.47357833,0.07195014){B}%
    \put(0.47357833,0.02922337){PB}%
    \put(0.65090201,0.07195014){C}%
    \put(0.65090201,0.02922337){PC}%
    \put(0.8285868,0.07195014){D}%
    \put(0.8285868,0.02922337){PD}%
  \end{picture}%
\endgroup%


==> figures/results/lenet-speckle.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lenet-speckle.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29947917)%
    \put(0,0){\includegraphics[width=\unitlength]{lenet-speckle.eps}}%
    \put(0.10091493,0.024){no noise}%
    \put(0.21754774,0.024){0.001}%
    \put(0.33101389,0.024){0.01}%
    \put(0.44448003,0.024){0.1}%
    \put(0.55518576,0.024){0.2}%
    \put(0.66589149,0.024){0.3}%
    \put(0.77659722,0.024){0.4}%
    \put(0.88730035,0.024){0.5}%
    \put(0.44,0.005){noise variance ($\sigma^2$)}%
    \put(0.017,0.03576658){0}%
    \put(0.017,0.08147752){20}%
    \put(0.017,0.12718837){40}%
    \put(0.017,0.17289931){60}%
    \put(0.017,0.21861111){80}%
    \put(0.017,0.26432205){100}%
    \put(0,0.12){\rotatebox{90}{accuracy (\%)}}%
    \put(0.38,0.28211806){\textbf{Results on MNIST with speckle noise}}%
    \put(0.915,0.08688715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.915,0.07415095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PA}}}%
    \put(0.915,0.06141493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.915,0.04867891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PB}}}%
    \put(0.9678559,0.08688715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.9678559,0.07415095){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PC}}}%
    \put(0.9678559,0.06141493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{D}}}%
    \put(0.9678559,0.04867891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PD}}}%
  \end{picture}%
\endgroup%

